450 Days of Type II SN 2013ej in Optical and Near-Infrared

We present optical and near-infrared photometric and spectroscopic observations of SN 2013ej, in galaxy M74, from 1 to 450 days after the explosion. SN 2013ej is a hydrogen-rich supernova, classified as a Type IIL due to its relatively fast decline following the initial peak. It has a relatively high peak luminosity (absolute magnitude M$_\rm{V}$ = -17.6) but a small $^{56}$Ni production of ~0.023 M$_\odot$. Its photospheric evolution is similar to other Type II SNe, with shallow absorption in the H{\alpha} profile typical for a Type IIL. During transition to the radioactive decay tail at ~100 days, we find the SN to grow bluer in B - V colour, in contrast to some other Type II supernovae. At late times, the bolometric light curve declined faster than expected from $^{56}$Co decay and we observed unusually broad and asymmetric nebular emission lines. Based on comparison of nebular emission lines most sensitive to the progenitor core mass, we find our observations are best matched to synthesized spectral models with a M$_\rm{ZAMS}$ = 12 - 15 M$_\odot$ progenitor. The derived mass range is similar to but not higher than the mass estimated for Type IIP progenitors. This is against the idea that Type IIL are from more massive stars. Observations are consistent with the SN having a progenitor with a relatively low-mass envelope.

==> (inline-0) <==
\begin{supertabular}{ccccc} 
2013/07/27 & 56500.878 &         12.25 (0.06) &     U &      1m004 \\
2013/07/28 & 56501.878 &         12.16 (0.05) &     U &      1m004 \\
2013/08/03 & 56507.859 &         12.12 (0.06) &     U &      1m008 \\
2013/08/04 & 56508.862 &         12.13 (0.08) &     U &      1m008 \\
2013/08/05 & 56509.932 &         12.21 (0.06) &     U &      1m008 \\
2013/08/06 & 56510.867 &         12.32 (0.05) &     U &      1m008 \\
2013/08/09 & 56513.839 &         12.53 (0.05) &     U &      1m008 \\
2013/08/09 & 56513.876 &         12.51 (0.06) &     U &      1m004 \\
2013/08/10 & 56514.811 &         12.62 (0.05) &     U &      1m009 \\
2013/08/13 & 56517.590 &         12.74 (0.13) &     U &      AFOSC \\
2013/08/13 & 56517.894 &         12.92 (0.06) &     U &      1m004 \\
2013/08/14 & 56518.792 &         13.00 (0.05) &     U &      1m004 \\
2013/08/15 & 56519.793 &         13.15 (0.04) &     U &      1m009 \\
2013/08/16 & 56520.784 &         13.20 (0.06) &     U &      1m009 \\
2013/08/17 & 56521.780 &         13.30 (0.06) &     U &      1m005 \\
2013/08/18 & 56522.943 &         13.46 (0.04) &     U &      1m008 \\
2013/08/20 & 56524.842 &         13.68 (0.07) &     U &      1m005 \\
2013/08/21 & 56525.803 &         13.74 (0.07) &     U &      1m008 \\
2013/08/21 & 56525.817 &         13.79 (0.06) &     U &      1m009 \\
2013/08/22 & 56526.832 &         13.89 (0.04) &     U &      1m004 \\
2013/08/24 & 56529.271 &         14.02 (0.06) &     U &      1m003 \\
2013/08/25 & 56529.805 &         14.14 (0.05) &     U &      1m004 \\
2013/08/29 & 56533.931 &         14.45 (0.06) &     U &      1m008 \\
2013/08/30 & 56534.826 &         14.50 (0.06) &     U &      1m008 \\
2013/08/31 & 56535.848 &         14.61 (0.07) &     U &      1m008 \\
2013/09/01 & 56536.838 &         14.67 (0.06) &     U &      1m008 \\
2013/09/03 & 56538.909 &         14.78 (0.06) &     U &      1m008 \\
2013/09/06 & 56541.867 &         15.02 (0.06) &     U &      1m008 \\
2013/09/08 & 56543.854 &         15.18 (0.06) &     U &      1m008 \\
2013/09/09 & 56544.864 &         15.18 (0.06) &     U &      1m008 \\
2013/09/14 & 56549.858 &         15.35 (0.06) &     U &      1m008 \\
2013/09/24 & 56559.755 &         15.92 (0.06) &     U &      1m008 \\
2013/09/26 & 56561.741 &         16.00 (0.05) &     U &      1m008 \\
2013/09/29 & 56564.749 &         16.10 (0.06) &     U &      1m008 \\
2013/10/08 & 56574.489 &         16.46 (0.07) &     U &      1m013 \\
2013/10/09 & 56574.507 &         16.44 (0.05) &     U &      1m010 \\
2013/10/13 & 56579.489 &         16.31 (0.07) &     U &      1m010 \\
2013/10/18 & 56583.600 &         16.81 (0.08) &     U &      1m004 \\
2013/10/20 & 56585.618 &         16.94 (0.10) &     U &      1m004 \\
2013/10/22 & 56588.328 &         17.03 (0.15) &     U &      1m010 \\
2013/10/25 & 56590.922 &         17.09 (0.11) &     U &      1m008 \\
2013/10/26 & 56591.615 &         17.39 (0.09) &     U &      1m009 \\
2013/10/28 & 56593.607 &         17.35 (0.12) &     U &      1m005 \\
2013/10/28 & 56593.638 &         17.25 (0.11) &     U &      1m005 \\
2013/10/29 & 56595.380 &         17.61 (0.19) &     U &      1m012 \\
2013/11/03 & 56600.470 &         18.22 (0.21) &     U &      1m010 \\
2013/11/12 & 56608.840 &         18.46 (0.10) &     U &      1m008 \\
2013/11/24 & 56621.267 &         18.75 (0.32) &     U &      1m012 \\
2013/11/26 & 56623.340 &         18.53 (0.10) &     U &      1m012 \\
2013/11/27 & 56624.291 &         18.81 (0.41) &     U &      1m012 \\
2013/07/24 & 56498.318 &         14.57 (0.06) &     B &        LOT \\
2013/07/27 & 56500.836 &         12.94 (0.04) &     B &      1m004 \\
2013/07/27 & 56500.894 &         12.93 (0.05) &     B &      1m004 \\
2013/07/27 & 56501.252 &         12.89 (0.06) &     B &      1m003 \\
2013/07/28 & 56501.836 &         12.88 (0.04) &     B &      1m004 \\
2013/07/28 & 56501.878 &         12.86 (0.04) &     B &      1m008 \\
2013/07/28 & 56501.894 &         12.84 (0.05) &     B &      1m004 \\
2013/07/29 & 56502.836 &         12.73 (0.04) &     B &      1m009 \\
2013/07/29 & 56502.836 &         12.77 (0.03) &     B &      1m004 \\
2013/08/02 & 56506.859 &         12.66 (0.07) &     B &      1m004 \\
2013/08/04 & 56508.873 &         12.64 (0.05) &     B &      1m008 \\
2013/08/05 & 56509.855 &         12.66 (0.04) &     B &      1m008 \\
2013/08/05 & 56509.941 &         12.67 (0.04) &     B &      1m008 \\
2013/08/06 & 56510.851 &         12.72 (0.05) &     B &      1m008 \\
2013/08/09 & 56513.869 &         12.84 (0.04) &     B &      1m008 \\
2013/08/09 & 56513.899 &         12.87 (0.05) &     B &      1m004 \\
2013/08/10 & 56514.672 &         12.88 (0.06) &     B &      1m010 \\
2013/08/11 & 56515.673 &         12.97 (0.06) &     B &      1m013 \\
2013/08/12 & 56516.793 &         13.04 (0.04) &     B &      1m004 \\
2013/08/13 & 56517.590 &         13.07 (0.07) &     B &      AFOSC \\
2013/08/13 & 56517.897 &         13.12 (0.05) &     B &      1m004 \\
2013/08/14 & 56518.796 &         13.16 (0.05) &     B &      1m004 \\
2013/08/15 & 56519.796 &         13.21 (0.03) &     B &      1m009 \\
2013/08/16 & 56520.787 &         13.27 (0.04) &     B &      1m009 \\
2013/08/17 & 56521.784 &         13.37 (0.04) &     B &      1m005 \\
2013/08/18 & 56522.947 &         13.43 (0.03) &     B &      1m008 \\
2013/08/20 & 56524.845 &         13.60 (0.08) &     B &      1m005 \\
2013/08/21 & 56525.525 &         13.65 (0.06) &     B &       SBIG \\
2013/08/21 & 56525.807 &         13.66 (0.04) &     B &      1m008 \\
2013/08/21 & 56525.820 &         13.64 (0.04) &     B &      1m009 \\
2013/08/21 & 56526.480 &         13.70 (0.09) &     B &       SBIG \\
2013/08/22 & 56526.836 &         13.73 (0.03) &     B &      1m004 \\
2013/08/25 & 56529.809 &         13.90 (0.04) &     B &      1m004 \\
2013/08/29 & 56533.934 &         14.12 (0.05) &     B &      1m008 \\
2013/08/30 & 56534.830 &         14.14 (0.05) &     B &      1m008 \\
2013/08/31 & 56535.852 &         14.20 (0.05) &     B &      1m008 \\
2013/09/01 & 56536.841 &         14.23 (0.04) &     B &      1m008 \\
2013/09/03 & 56538.912 &         14.30 (0.05) &     B &      1m008 \\
2013/09/04 & 56539.575 &         14.27 (0.04) &     B &       SBIG \\
2013/09/06 & 56541.871 &         14.43 (0.05) &     B &      1m008 \\
2013/09/08 & 56543.858 &         14.50 (0.05) &     B &      1m008 \\
2013/09/09 & 56544.867 &         14.53 (0.05) &     B &      1m008 \\
2013/09/14 & 56549.862 &         14.70 (0.04) &     B &      1m008 \\
2013/09/24 & 56559.758 &         14.98 (0.06) &     B &      1m008 \\
2013/09/26 & 56561.745 &         15.00 (0.05) &     B &      1m008 \\
2013/09/29 & 56564.752 &         15.06 (0.06) &     B &      1m008 \\
2013/10/06 & 56572.460 &         15.23 (0.05) &     B &      1m012 \\
2013/10/08 & 56574.493 &         15.29 (0.05) &     B &      1m013 \\
2013/10/09 & 56574.512 &         15.25 (0.04) &     B &      1m010 \\
2013/10/12 & 56578.365 &         15.37 (0.11) &     B &       SBIG \\
2013/10/13 & 56579.495 &         15.43 (0.05) &     B &      1m010 \\
2013/10/15 & 56581.490 &         15.45 (0.06) &     B &      1m012 \\
2013/10/18 & 56583.605 &         15.57 (0.04) &     B &      1m004 \\
2013/10/20 & 56585.625 &         15.67 (0.04) &     B &      1m004 \\
2013/10/22 & 56588.331 &         15.77 (0.04) &     B &      1m010 \\
2013/10/25 & 56590.926 &         15.93 (0.05) &     B &      1m008 \\
2013/10/26 & 56591.622 &         15.98 (0.05) &     B &      1m009 \\
2013/10/28 & 56593.616 &         16.12 (0.04) &     B &      1m005 \\
2013/10/28 & 56593.642 &         16.12 (0.05) &     B &      1m005 \\
2013/10/29 & 56595.389 &         16.34 (0.06) &     B &      1m012 \\
2013/11/03 & 56599.571 &         17.11 (0.05) &     B &      1m004 \\
2013/11/03 & 56600.474 &         17.20 (0.05) &     B &      1m010 \\
2013/11/05 & 56602.385 &         17.46 (0.05) &     B &      1m010 \\
2013/11/08 & 56604.550 &         17.68 (0.05) &     B &      1m009 \\
2013/11/12 & 56608.853 &         17.85 (0.06) &     B &      1m008 \\
2013/11/12 & 56609.350 &         17.87 (0.06) &     B &       SBIG \\
2013/11/18 & 56614.560 &         17.87 (0.07) &     B &      1m009 \\
2013/11/19 & 56615.672 &         17.89 (0.06) &     B &      1m004 \\
2013/11/20 & 56617.288 &         17.94 (0.06) &     B &      1m012 \\
2013/11/20 & 56617.480 &         17.90 (0.09) &     B &       SBIG \\
2013/11/21 & 56618.399 &         17.95 (0.06) &     B &      1m010 \\
2013/11/24 & 56621.291 &         17.96 (0.05) &     B &      1m012 \\
2013/11/24 & 56621.336 &         17.99 (0.05) &     B &      1m010 \\
2013/11/26 & 56623.395 &         18.03 (0.07) &     B &       SBIG \\
2013/11/27 & 56624.312 &         18.08 (0.07) &     B &      1m012 \\
2013/11/28 & 56624.573 &         18.07 (0.06) &     B &      1m005 \\
2013/11/29 & 56626.346 &         18.08 (0.07) &     B &      1m012 \\
2013/12/03 & 56630.020 &         18.09 (0.06) &     B &      1m003 \\
2013/12/06 & 56633.262 &         18.13 (0.07) &     B &       SBIG \\
2013/12/10 & 56637.293 &         18.42 (0.08) &     B &       SBIG \\
2013/12/11 & 56638.337 &         18.29 (0.08) &     B &      1m012 \\
2014/01/16 & 56673.700 &         18.71 (0.09) &     B &      1m008 \\
2014/08/16 & 56885.882 &         20.39 (0.08) &     B &        NTT \\
2013/07/24 & 56498.309 &         14.49 (0.07) &     V &        LOT \\
2013/07/27 & 56500.840 &         12.98 (0.03) &     V &      1m004 \\
2013/07/27 & 56500.897 &         12.98 (0.05) &     V &      1m004 \\
2013/07/27 & 56501.256 &         12.91 (0.05) &     V &      1m003 \\
2013/07/28 & 56501.840 &         12.87 (0.04) &     V &      1m004 \\
2013/07/28 & 56501.897 &         12.85 (0.05) &     V &      1m004 \\
2013/07/29 & 56502.840 &         12.74 (0.03) &     V &      1m009 \\
2013/07/29 & 56502.840 &         12.76 (0.03) &     V &      1m004 \\
2013/08/02 & 56506.862 &         12.56 (0.05) &     V &      1m004 \\
2013/08/03 & 56507.905 &         12.52 (0.04) &     V &      1m008 \\
2013/08/04 & 56508.875 &         12.51 (0.04) &     V &      1m008 \\
2013/08/05 & 56509.857 &         12.50 (0.03) &     V &      1m008 \\
2013/08/05 & 56509.943 &         12.52 (0.03) &     V &      1m008 \\
2013/08/06 & 56510.853 &         12.51 (0.03) &     V &      1m008 \\
2013/08/09 & 56513.871 &         12.53 (0.03) &     V &      1m008 \\
2013/08/09 & 56513.901 &         12.54 (0.05) &     V &      1m004 \\
2013/08/10 & 56514.674 &         12.54 (0.05) &     V &      1m010 \\
2013/08/11 & 56515.675 &         12.59 (0.05) &     V &      1m013 \\
2013/08/12 & 56516.795 &         12.58 (0.04) &     V &      1m004 \\
2013/08/13 & 56517.590 &         12.55 (0.06) &     V &      AFOSC \\
2013/08/13 & 56517.900 &         12.59 (0.05) &     V &      1m004 \\
2013/08/14 & 56518.798 &         12.58 (0.04) &     V &      1m004 \\
2013/08/16 & 56520.790 &         12.63 (0.04) &     V &      1m009 \\
2013/08/17 & 56521.786 &         12.66 (0.04) &     V &      1m005 \\
2013/08/18 & 56522.946 &         12.67 (0.03) &     V &      1m008 \\
2013/08/20 & 56524.848 &         12.75 (0.05) &     V &      1m005 \\
2013/08/21 & 56525.525 &         12.77 (0.05) &     V &       SBIG \\
2013/08/21 & 56525.809 &         12.82 (0.04) &     V &      1m008 \\
2013/08/21 & 56525.822 &         12.78 (0.04) &     V &      1m009 \\
2013/08/21 & 56526.480 &         12.73 (0.07) &     V &       SBIG \\
2013/08/22 & 56526.838 &         12.82 (0.03) &     V &      1m004 \\
2013/08/24 & 56529.276 &         12.91 (0.06) &     V &      1m003 \\
2013/08/25 & 56529.811 &         12.94 (0.04) &     V &      1m004 \\
2013/08/29 & 56533.936 &         13.04 (0.03) &     V &      1m008 \\
2013/08/30 & 56534.831 &         13.07 (0.06) &     V &      1m008 \\
2013/08/31 & 56535.854 &         13.10 (0.04) &     V &      1m008 \\
2013/09/01 & 56536.843 &         13.10 (0.04) &     V &      1m008 \\
2013/09/03 & 56538.914 &         13.18 (0.04) &     V &      1m008 \\
2013/09/04 & 56539.575 &         13.24 (0.06) &     V &       SBIG \\
2013/09/06 & 56541.873 &         13.25 (0.04) &     V &      1m008 \\
2013/09/09 & 56544.869 &         13.32 (0.04) &     V &      1m008 \\
2013/09/24 & 56559.760 &         13.60 (0.03) &     V &      1m008 \\
2013/09/26 & 56561.747 &         13.62 (0.04) &     V &      1m008 \\
2013/09/29 & 56564.755 &         13.67 (0.05) &     V &      1m008 \\
2013/10/06 & 56572.462 &         13.77 (0.05) &     V &      1m012 \\
2013/10/08 & 56574.496 &         13.85 (0.05) &     V &      1m013 \\
2013/10/09 & 56574.515 &         13.79 (0.04) &     V &      1m010 \\
2013/10/12 & 56578.112 &         13.92 (0.06) &     V &      1m011 \\
2013/10/12 & 56578.365 &         13.90 (0.20) &     V &       SBIG \\
2013/10/13 & 56579.498 &         13.95 (0.05) &     V &      1m010 \\
2013/10/15 & 56581.493 &         14.04 (0.06) &     V &      1m012 \\
2013/10/18 & 56583.607 &         14.09 (0.04) &     V &      1m004 \\
2013/10/20 & 56585.628 &         14.15 (0.03) &     V &      1m004 \\
2013/10/22 & 56588.334 &         14.23 (0.04) &     V &      1m010 \\
2013/10/25 & 56590.929 &         14.36 (0.05) &     V &      1m008 \\
2013/10/26 & 56591.626 &         14.42 (0.05) &     V &      1m009 \\
2013/10/28 & 56593.620 &         14.57 (0.05) &     V &      1m005 \\
2013/10/28 & 56593.646 &         14.57 (0.04) &     V &      1m005 \\
2013/10/29 & 56595.393 &         14.80 (0.05) &     V &      1m012 \\
2013/11/03 & 56599.575 &         15.66 (0.05) &     V &      1m004 \\
2013/11/03 & 56600.478 &         15.81 (0.04) &     V &      1m010 \\
2013/11/05 & 56602.389 &         16.12 (0.04) &     V &      1m010 \\
2013/11/08 & 56604.556 &         16.30 (0.05) &     V &      1m009 \\
2013/11/12 & 56608.859 &         16.48 (0.05) &     V &      1m008 \\
2013/11/12 & 56609.350 &         16.42 (0.08) &     V &       SBIG \\
2013/11/18 & 56614.570 &         16.53 (0.04) &     V &      1m009 \\
2013/11/19 & 56615.680 &         16.62 (0.05) &     V &      1m004 \\
2013/11/20 & 56617.296 &         16.64 (0.05) &     V &      1m012 \\
2013/11/20 & 56617.480 &         16.69 (0.07) &     V &       SBIG \\
2013/11/21 & 56618.407 &         16.65 (0.05) &     V &      1m010 \\
2013/11/24 & 56621.299 &         16.68 (0.05) &     V &      1m012 \\
2013/11/24 & 56621.344 &         16.68 (0.05) &     V &      1m010 \\
2013/11/26 & 56623.395 &         16.65 (0.07) &     V &       SBIG \\
2013/11/28 & 56624.580 &         16.77 (0.05) &     V &      1m005 \\
2013/11/29 & 56626.352 &         16.83 (0.08) &     V &      1m012 \\
2013/12/03 & 56630.027 &         16.86 (0.05) &     V &      1m003 \\
2013/12/06 & 56633.262 &         16.90 (0.05) &     V &       SBIG \\
2013/12/10 & 56637.293 &         16.86 (0.09) &     V &       SBIG \\
2013/12/11 & 56638.349 &         16.92 (0.10) &     V &      1m012 \\
2014/01/17 & 56674.927 &         17.38 (0.13) &     V &      1m003 \\
2014/08/16 & 56885.854 &         19.90 (0.09) &     V &        NTT \\
2014/10/21 & 56951.654 &         20.58 (0.12) &     V &        VLT \\
2013/07/24 & 56498.327 &         14.55 (0.02) &     R &        LOT \\
2013/07/27 & 56500.856 &         12.91 (0.02) &     R &      1m004 \\
2013/07/27 & 56501.272 &         12.88 (0.08) &     R &      1m003 \\
2013/07/28 & 56501.856 &         12.78 (0.03) &     R &      1m004 \\
2013/07/29 & 56502.856 &         12.63 (0.03) &     R &      1m009 \\
2013/07/29 & 56502.856 &         12.63 (0.03) &     R &      1m004 \\
2013/08/03 & 56507.862 &         12.38 (0.03) &     R &      1m008 \\
2013/08/04 & 56508.867 &         12.34 (0.03) &     R &      1m008 \\
2013/08/05 & 56509.935 &         12.32 (0.02) &     R &      1m008 \\
2013/08/09 & 56513.843 &         12.29 (0.03) &     R &      1m008 \\
2013/08/09 & 56513.879 &         12.33 (0.03) &     R &      1m004 \\
2013/08/10 & 56514.816 &         12.29 (0.03) &     R &      1m009 \\
2013/08/13 & 56517.590 &         12.33 (0.05) &     R &      AFOSC \\
2013/08/13 & 56517.901 &         12.30 (0.03) &     R &      1m004 \\
2013/08/14 & 56518.800 &         12.27 (0.04) &     R &      1m004 \\
2013/08/17 & 56521.787 &         12.32 (0.04) &     R &      1m005 \\
2013/08/18 & 56522.950 &         12.32 (0.02) &     R &      1m008 \\
2013/08/20 & 56524.850 &         12.39 (0.04) &     R &      1m005 \\
2013/08/21 & 56525.525 &         12.49 (0.06) &     R &       SBIG \\
2013/08/21 & 56525.810 &         12.40 (0.03) &     R &      1m008 \\
2013/08/21 & 56525.824 &         12.39 (0.03) &     R &      1m009 \\
2013/08/21 & 56526.480 &         12.46 (0.15) &     R &       SBIG \\
2013/08/22 & 56526.840 &         12.41 (0.02) &     R &      1m004 \\
2013/08/24 & 56529.278 &         12.49 (0.07) &     R &      1m003 \\
2013/08/25 & 56529.812 &         12.49 (0.04) &     R &      1m004 \\
2013/08/29 & 56533.938 &         12.55 (0.03) &     R &      1m008 \\
2013/08/31 & 56535.855 &         12.61 (0.02) &     R &      1m008 \\
2013/09/01 & 56536.845 &         12.62 (0.02) &     R &      1m008 \\
2013/09/03 & 56538.916 &         12.67 (0.03) &     R &      1m008 \\
2013/09/06 & 56541.874 &         12.73 (0.03) &     R &      1m008 \\
2013/09/08 & 56543.861 &         12.76 (0.03) &     R &      1m008 \\
2013/09/09 & 56544.871 &         12.78 (0.03) &     R &      1m008 \\
2013/09/14 & 56549.866 &         12.88 (0.02) &     R &      1m008 \\
2013/09/24 & 56559.762 &         13.01 (0.03) &     R &      1m008 \\
2013/09/26 & 56561.749 &         13.02 (0.03) &     R &      1m008 \\
2013/09/29 & 56564.756 &         13.08 (0.04) &     R &      1m008 \\
2013/10/06 & 56572.464 &         13.19 (0.04) &     R &      1m012 \\
2013/10/08 & 56574.498 &         13.21 (0.04) &     R &      1m013 \\
2013/10/09 & 56574.517 &         13.16 (0.03) &     R &      1m010 \\
2013/10/12 & 56578.115 &         13.26 (0.06) &     R &      1m011 \\
2013/10/12 & 56578.365 &         13.27 (0.21) &     R &       SBIG \\
2013/10/13 & 56579.500 &         13.29 (0.04) &     R &      1m010 \\
2013/10/15 & 56581.494 &         13.36 (0.05) &     R &      1m012 \\
2013/10/18 & 56583.609 &         13.42 (0.03) &     R &      1m004 \\
2013/10/20 & 56585.630 &         13.49 (0.03) &     R &      1m004 \\
2013/10/22 & 56588.336 &         13.53 (0.04) &     R &      1m010 \\
2013/10/25 & 56590.931 &         13.66 (0.04) &     R &      1m008 \\
2013/10/26 & 56591.628 &         13.70 (0.04) &     R &      1m009 \\
2013/10/28 & 56593.623 &         13.82 (0.03) &     R &      1m005 \\
2013/10/28 & 56593.649 &         13.83 (0.03) &     R &      1m005 \\
2013/10/29 & 56595.395 &         14.01 (0.03) &     R &      1m012 \\
2013/11/03 & 56599.578 &         14.75 (0.03) &     R &      1m004 \\
2013/11/03 & 56600.481 &         14.85 (0.03) &     R &      1m010 \\
2013/11/05 & 56602.391 &         15.09 (0.03) &     R &      1m010 \\
2013/11/08 & 56604.561 &         15.27 (0.04) &     R &      1m009 \\
2013/11/12 & 56608.864 &         15.41 (0.04) &     R &      1m008 \\
2013/11/12 & 56609.350 &         15.42 (0.14) &     R &       SBIG \\
2013/11/16 & 56612.642 &         15.50 (0.06) &     R &      1m004 \\
2013/11/18 & 56614.575 &         15.43 (0.03) &     R &      1m009 \\
2013/11/19 & 56615.685 &         15.54 (0.04) &     R &      1m004 \\
2013/11/20 & 56617.299 &         15.57 (0.05) &     R &      1m012 \\
2013/11/20 & 56617.480 &         15.54 (0.13) &     R &       SBIG \\
2013/11/21 & 56618.412 &         15.55 (0.04) &     R &      1m010 \\
2013/11/24 & 56621.304 &         15.61 (0.03) &     R &      1m012 \\
2013/11/24 & 56621.349 &         15.59 (0.04) &     R &      1m010 \\
2013/11/26 & 56623.395 &         15.68 (0.12) &     R &       SBIG \\
2013/11/28 & 56624.585 &         15.66 (0.04) &     R &      1m005 \\
2013/12/03 & 56630.032 &         15.75 (0.04) &     R &      1m003 \\
2013/12/06 & 56633.262 &         15.72 (0.06) &     R &       SBIG \\
2013/12/10 & 56637.293 &         15.76 (0.20) &     R &       SBIG \\
2013/12/11 & 56638.352 &         15.83 (0.06) &     R &      1m012 \\
2014/01/17 & 56674.932 &         16.45 (0.06) &     R &      1m003 \\
2014/08/16 & 56885.864 &         19.21 (0.09) &     R &        NTT \\
2013/07/27 & 56500.859 &         12.91 (0.03) &     I &      1m004 \\
2013/07/28 & 56501.859 &         12.75 (0.03) &     I &      1m004 \\
2013/07/29 & 56502.859 &         12.61 (0.03) &     I &      1m009 \\
2013/07/29 & 56502.859 &         12.62 (0.03) &     I &      1m004 \\
2013/08/03 & 56507.864 &         12.34 (0.03) &     I &      1m008 \\
2013/08/04 & 56508.869 &         12.29 (0.04) &     I &      1m008 \\
2013/08/05 & 56509.937 &         12.27 (0.03) &     I &      1m008 \\
2013/08/06 & 56510.872 &         12.27 (0.04) &     I &      1m008 \\
2013/08/07 & 56511.600 &         12.26 (0.29) &     I &       SBIG \\
2013/08/09 & 56513.844 &         12.22 (0.03) &     I &      1m008 \\
2013/08/09 & 56513.881 &         12.23 (0.04) &     I &      1m004 \\
2013/08/10 & 56514.815 &         12.21 (0.03) &     I &      1m009 \\
2013/08/13 & 56517.590 &         12.29 (0.04) &     I &      AFOSC \\
2013/08/13 & 56517.903 &         12.18 (0.04) &     I &      1m004 \\
2013/08/14 & 56518.801 &         12.16 (0.05) &     I &      1m004 \\
2013/08/15 & 56519.801 &         12.16 (0.04) &     I &      1m009 \\
2013/08/16 & 56520.793 &         12.18 (0.04) &     I &      1m009 \\
2013/08/17 & 56521.790 &         12.18 (0.04) &     I &      1m005 \\
2013/08/18 & 56522.952 &         12.18 (0.03) &     I &      1m008 \\
2013/08/21 & 56525.525 &         12.40 (0.06) &     I &       SBIG \\
2013/08/21 & 56525.812 &         12.25 (0.04) &     I &      1m008 \\
2013/08/21 & 56525.826 &         12.23 (0.04) &     I &      1m009 \\
2013/08/21 & 56526.480 &         12.24 (0.12) &     I &       SBIG \\
2013/08/22 & 56526.842 &         12.25 (0.02) &     I &      1m004 \\
2013/08/24 & 56529.279 &         12.30 (0.07) &     I &      1m003 \\
2013/08/25 & 56529.814 &         12.30 (0.03) &     I &      1m004 \\
2013/08/29 & 56533.940 &         12.34 (0.04) &     I &      1m008 \\
2013/08/31 & 56535.857 &         12.39 (0.04) &     I &      1m008 \\
2013/09/01 & 56536.846 &         12.41 (0.04) &     I &      1m008 \\
2013/09/03 & 56538.917 &         12.45 (0.03) &     I &      1m008 \\
2013/09/04 & 56539.575 &         12.49 (0.08) &     I &       SBIG \\
2013/09/06 & 56541.876 &         12.48 (0.03) &     I &      1m008 \\
2013/09/08 & 56543.863 &         12.52 (0.04) &     I &      1m008 \\
2013/09/09 & 56544.872 &         12.53 (0.05) &     I &      1m008 \\
2013/09/14 & 56549.867 &         12.61 (0.03) &     I &      1m008 \\
2013/09/24 & 56559.763 &         12.73 (0.04) &     I &      1m008 \\
2013/09/26 & 56561.750 &         12.75 (0.03) &     I &      1m008 \\
2013/09/29 & 56564.758 &         12.83 (0.05) &     I &      1m008 \\
2013/10/06 & 56572.466 &         12.89 (0.04) &     I &      1m012 \\
2013/10/08 & 56574.500 &         12.93 (0.05) &     I &      1m013 \\
2013/10/09 & 56574.519 &         12.89 (0.04) &     I &      1m010 \\
2013/10/12 & 56578.116 &         12.98 (0.05) &     I &      1m011 \\
2013/10/12 & 56578.365 &         12.99 (0.16) &     I &       SBIG \\
2013/10/14 & 56579.502 &         13.02 (0.05) &     I &      1m010 \\
2013/10/15 & 56581.496 &         13.11 (0.05) &     I &      1m012 \\
2013/10/18 & 56583.611 &         13.14 (0.03) &     I &      1m004 \\
2013/10/20 & 56585.632 &         13.20 (0.04) &     I &      1m004 \\
2013/10/22 & 56588.338 &         13.25 (0.04) &     I &      1m010 \\
2013/10/25 & 56590.933 &         13.35 (0.04) &     I &      1m008 \\
2013/10/26 & 56591.631 &         13.41 (0.05) &     I &      1m009 \\
2013/10/28 & 56593.625 &         13.53 (0.03) &     I &      1m005 \\
2013/10/28 & 56593.651 &         13.54 (0.04) &     I &      1m005 \\
2013/10/29 & 56595.398 &         13.73 (0.04) &     I &      1m012 \\
2013/11/03 & 56599.580 &         14.44 (0.04) &     I &      1m004 \\
2013/11/03 & 56600.483 &         14.54 (0.03) &     I &      1m010 \\
2013/11/05 & 56602.394 &         14.76 (0.03) &     I &      1m010 \\
2013/11/08 & 56604.566 &         14.93 (0.04) &     I &      1m009 \\
2013/11/12 & 56608.869 &         15.06 (0.04) &     I &      1m008 \\
2013/11/12 & 56609.350 &         15.06 (0.15) &     I &       SBIG \\
2013/11/18 & 56614.581 &         15.12 (0.07) &     I &      1m009 \\
2013/11/19 & 56615.690 &         15.19 (0.04) &     I &      1m004 \\
2013/11/20 & 56617.306 &         15.21 (0.04) &     I &      1m012 \\
2013/11/21 & 56618.418 &         15.21 (0.04) &     I &      1m010 \\
2013/11/24 & 56621.309 &         15.27 (0.03) &     I &      1m012 \\
2013/11/24 & 56621.354 &         15.27 (0.04) &     I &      1m010 \\
2013/11/26 & 56623.395 &         15.35 (0.10) &     I &       SBIG \\
2013/11/28 & 56624.591 &         15.35 (0.04) &     I &      1m005 \\
2013/12/01 & 56628.395 &         15.66 (0.19) &     I &      1m012 \\
2013/12/03 & 56630.037 &         15.43 (0.04) &     I &      1m003 \\
2013/12/06 & 56633.262 &         15.48 (0.06) &     I &       SBIG \\
2013/12/10 & 56637.293 &         15.73 (0.20) &     I &       SBIG \\
2013/12/11 & 56638.356 &         15.52 (0.08) &     I &      1m012 \\
2013/07/27 & 56500.873 &         12.97 (0.09) &     u &      1m004 \\
2013/07/28 & 56501.873 &         12.90 (0.08) &     u &      1m004 \\
2013/08/14 & 56518.812 &         13.95 (0.04) &     u &      1m004 \\
2013/08/15 & 56519.792 &         14.05 (0.09) &     u &      1m004 \\
2013/08/16 & 56520.786 &         14.13 (0.11) &     u &      1m005 \\
2013/08/17 & 56521.779 &         14.35 (0.12) &     u &      1m004 \\
2013/08/18 & 56522.867 &         14.36 (0.11) &     u &      1m008 \\
2013/08/22 & 56526.815 &         14.81 (0.06) &     u &      1m009 \\
2013/08/24 & 56529.120 &         14.97 (0.11) &     u &      1m011 \\
2013/08/25 & 56529.811 &         15.20 (0.14) &     u &      1m009 \\
2013/08/29 & 56533.969 &         15.34 (0.08) &     u &      1m008 \\
2013/08/31 & 56535.882 &         15.71 (0.06) &     u &      1m008 \\
2013/09/01 & 56536.923 &         15.75 (0.07) &     u &      1m008 \\
2013/09/06 & 56541.909 &         16.10 (0.04) &     u &      1m008 \\
2013/09/08 & 56543.867 &         15.93 (0.08) &     u &      1m008 \\
2013/09/14 & 56549.846 &         16.70 (0.09) &     u &      1m008 \\
2013/09/24 & 56559.768 &         16.52 (0.07) &     u &      1m008 \\
2013/09/26 & 56561.760 &         16.71 (0.05) &     u &      1m008 \\
2013/09/29 & 56564.733 &         17.20 (0.10) &     u &      1m008 \\
2013/10/08 & 56574.450 &         17.53 (0.15) &     u &      1m010 \\
2013/10/13 & 56579.470 &         18.12 (0.20) &     u &      1m010 \\
2013/10/16 & 56581.641 &         16.83 (0.11) &     u &      1m005 \\
2013/10/18 & 56583.626 &         17.09 (0.09) &     u &      1m004 \\
2013/11/29 & 56625.582 &         17.56 (0.11) &     u &      1m005 \\
2013/07/27 & 56500.844 &         12.92 (0.01) &     g &      1m004 \\
2013/07/27 & 56500.901 &         12.91 (0.02) &     g &      1m004 \\
2013/07/28 & 56501.844 &         12.78 (0.01) &     g &      1m004 \\
2013/07/29 & 56502.844 &         12.69 (0.01) &     g &      1m009 \\
2013/07/29 & 56502.844 &         12.71 (0.01) &     g &      1m004 \\
2013/08/02 & 56506.865 &         12.54 (0.02) &     g &      1m004 \\
2013/08/05 & 56509.859 &         12.54 (0.01) &     g &      1m008 \\
2013/08/11 & 56515.677 &         12.66 (0.03) &     g &      1m013 \\
2013/08/12 & 56516.797 &         12.72 (0.01) &     g &      1m004 \\
2013/08/13 & 56517.819 &         12.75 (0.01) &     g &      1m004 \\
2013/08/15 & 56519.810 &         12.84 (0.03) &     g &      1m008 \\
2013/08/16 & 56520.788 &         12.89 (0.02) &     g &      1m005 \\
2013/08/18 & 56522.865 &         12.98 (0.01) &     g &      1m008 \\
2013/08/20 & 56524.833 &         13.20 (0.02) &     g &      1m005 \\
2013/08/21 & 56525.820 &         13.12 (0.01) &     g &      1m004 \\
2013/08/24 & 56529.125 &         13.26 (0.01) &     g &      1m011 \\
2013/08/25 & 56529.809 &         13.30 (0.02) &     g &      1m009 \\
2013/08/29 & 56533.967 &         13.46 (0.02) &     g &      1m008 \\
2013/08/31 & 56535.886 &         13.56 (0.02) &     g &      1m008 \\
2013/09/01 & 56536.925 &         13.59 (0.02) &     g &      1m008 \\
2013/09/03 & 56538.895 &         13.64 (0.03) &     g &      1m008 \\
2013/09/06 & 56541.913 &         13.73 (0.02) &     g &      1m008 \\
2013/09/08 & 56543.871 &         13.77 (0.03) &     g &      1m008 \\
2013/09/14 & 56549.848 &         13.92 (0.03) &     g &      1m008 \\
2013/09/24 & 56559.771 &         14.11 (0.02) &     g &      1m008 \\
2013/09/26 & 56561.766 &         14.14 (0.02) &     g &      1m008 \\
2013/09/29 & 56564.737 &         14.23 (0.02) &     g &      1m008 \\
2013/10/06 & 56572.460 &         14.35 (0.02) &     g &      1m010 \\
2013/10/08 & 56574.456 &         14.38 (0.02) &     g &      1m010 \\
2013/10/13 & 56579.476 &         14.50 (0.02) &     g &      1m010 \\
2013/10/16 & 56581.639 &         14.57 (0.02) &     g &      1m005 \\
2013/10/18 & 56583.641 &         14.63 (0.02) &     g &      1m004 \\
2013/10/20 & 56585.609 &         14.70 (0.01) &     g &      1m009 \\
2013/10/20 & 56585.639 &         14.70 (0.03) &     g &      1m005 \\
2013/10/22 & 56588.342 &         14.80 (0.01) &     g &      1m012 \\
2013/10/25 & 56590.594 &         14.96 (0.02) &     g &      1m008 \\
2013/10/27 & 56592.622 &         15.07 (0.02) &     g &      1m009 \\
2013/10/29 & 56595.404 &         15.41 (0.02) &     g &      1m010 \\
2013/11/03 & 56599.720 &         16.25 (0.03) &     g &      1m005 \\
2013/11/04 & 56600.614 &         16.43 (0.01) &     g &      1m005 \\
2013/11/05 & 56602.335 &         16.66 (0.02) &     g &      1m010 \\
2013/11/07 & 56604.393 &         16.85 (0.02) &     g &      1m012 \\
2013/11/18 & 56614.538 &         17.12 (0.02) &     g &      1m004 \\
2013/11/18 & 56614.588 &         17.15 (0.02) &     g &      1m004 \\
2013/11/19 & 56615.680 &         17.16 (0.03) &     g &      1m009 \\
2013/11/20 & 56617.375 &         17.14 (0.03) &     g &      1m010 \\
2013/11/22 & 56618.654 &         17.17 (0.03) &     g &      1m004 \\
2013/11/22 & 56619.388 &         17.14 (0.01) &     g &      1m012 \\
2013/11/24 & 56621.342 &         17.17 (0.01) &     g &      1m012 \\
2013/11/28 & 56624.595 &         17.26 (0.02) &     g &      1m009 \\
2013/12/14 & 56640.602 &         17.50 (0.03) &     g &      1m009 \\
2013/07/27 & 56500.848 &         13.01 (0.01) &     r &      1m004 \\
2013/07/27 & 56500.903 &         13.00 (0.02) &     r &      1m004 \\
2013/07/28 & 56501.848 &         12.82 (0.02) &     r &      1m004 \\
2013/07/28 & 56501.903 &         12.81 (0.03) &     r &      1m004 \\
2013/07/29 & 56502.847 &         12.71 (0.02) &     r &      1m009 \\
2013/07/29 & 56502.848 &         12.73 (0.02) &     r &      1m004 \\
2013/08/02 & 56506.867 &         12.51 (0.03) &     r &      1m004 \\
2013/08/03 & 56507.909 &         12.44 (0.03) &     r &      1m008 \\
2013/08/04 & 56508.879 &         12.43 (0.03) &     r &      1m008 \\
2013/08/05 & 56509.861 &         12.41 (0.03) &     r &      1m008 \\
2013/08/05 & 56509.948 &         12.40 (0.03) &     r &      1m008 \\
2013/08/06 & 56510.857 &         12.40 (0.04) &     r &      1m008 \\
2013/08/09 & 56513.875 &         12.39 (0.03) &     r &      1m008 \\
2013/08/09 & 56513.905 &         12.39 (0.03) &     r &      1m004 \\
2013/08/10 & 56514.679 &         12.39 (0.02) &     r &      1m010 \\
2013/08/11 & 56515.679 &         12.38 (0.02) &     r &      1m013 \\
2013/08/12 & 56516.799 &         12.41 (0.02) &     r &      1m004 \\
2013/08/13 & 56517.821 &         12.39 (0.01) &     r &      1m004 \\
2013/08/14 & 56518.818 &         12.39 (0.02) &     r &      1m004 \\
2013/08/15 & 56519.798 &         12.38 (0.03) &     r &      1m004 \\
2013/08/15 & 56519.812 &         12.42 (0.01) &     r &      1m008 \\
2013/08/16 & 56520.790 &         12.42 (0.02) &     r &      1m005 \\
2013/08/17 & 56521.786 &         12.39 (0.03) &     r &      1m004 \\
2013/08/18 & 56522.867 &         12.44 (0.02) &     r &      1m008 \\
2013/08/20 & 56524.835 &         12.49 (0.02) &     r &      1m005 \\
2013/08/21 & 56525.822 &         12.48 (0.02) &     r &      1m004 \\
2013/08/24 & 56529.128 &         12.57 (0.03) &     r &      1m011 \\
2013/08/25 & 56529.811 &         12.57 (0.02) &     r &      1m009 \\
2013/08/29 & 56533.969 &         12.68 (0.02) &     r &      1m008 \\
2013/08/31 & 56535.888 &         12.71 (0.03) &     r &      1m008 \\
2013/09/01 & 56536.927 &         12.75 (0.03) &     r &      1m008 \\
2013/09/03 & 56538.897 &         12.79 (0.04) &     r &      1m008 \\
2013/09/06 & 56541.915 &         12.84 (0.01) &     r &      1m008 \\
2013/09/08 & 56543.873 &         12.88 (0.03) &     r &      1m008 \\
2013/09/14 & 56549.850 &         12.98 (0.02) &     r &      1m008 \\
2013/09/24 & 56559.773 &         13.11 (0.03) &     r &      1m008 \\
2013/09/26 & 56561.768 &         13.13 (0.02) &     r &      1m008 \\
2013/09/29 & 56564.739 &         13.20 (0.03) &     r &      1m008 \\
2013/10/06 & 56572.462 &         13.29 (0.01) &     r &      1m010 \\
2013/10/08 & 56574.459 &         13.28 (0.02) &     r &      1m010 \\
2013/10/13 & 56579.479 &         13.41 (0.04) &     r &      1m010 \\
2013/10/16 & 56581.641 &         13.45 (0.02) &     r &      1m005 \\
2013/10/18 & 56583.643 &         13.50 (0.02) &     r &      1m004 \\
2013/10/20 & 56585.641 &         13.55 (0.04) &     r &      1m005 \\
2013/10/22 & 56588.345 &         13.66 (0.02) &     r &      1m012 \\
2013/10/25 & 56590.597 &         13.76 (0.02) &     r &      1m008 \\
2013/10/27 & 56592.627 &         13.85 (0.02) &     r &      1m009 \\
2013/10/28 & 56593.570 &         13.92 (0.02) &     r &      1m004 \\
2013/10/29 & 56595.408 &         14.10 (0.02) &     r &      1m010 \\
2013/11/03 & 56599.725 &         14.84 (0.02) &     r &      1m005 \\
2013/11/04 & 56600.618 &         15.00 (0.03) &     r &      1m005 \\
2013/11/05 & 56602.339 &         15.18 (0.02) &     r &      1m010 \\
2013/11/07 & 56604.400 &         15.37 (0.03) &     r &      1m012 \\
2013/11/15 & 56611.649 &         15.52 (0.02) &     r &      1m004 \\
2013/11/18 & 56614.545 &         15.61 (0.03) &     r &      1m004 \\
2013/11/18 & 56614.595 &         15.61 (0.03) &     r &      1m004 \\
2013/11/19 & 56615.688 &         15.57 (0.02) &     r &      1m009 \\
2013/11/20 & 56617.382 &         15.63 (0.01) &     r &      1m010 \\
2013/11/22 & 56618.665 &         15.52 (0.10) &     r &      1m004 \\
2013/11/22 & 56619.396 &         15.64 (0.02) &     r &      1m012 \\
2013/11/24 & 56621.349 &         15.68 (0.02) &     r &      1m012 \\
2013/11/28 & 56624.604 &         15.73 (0.03) &     r &      1m009 \\
2013/11/29 & 56625.599 &         15.76 (0.02) &     r &      1m005 \\
2013/12/03 & 56629.977 &         15.82 (0.03) &     r &      1m003 \\
2013/12/14 & 56640.609 &         15.96 (0.02) &     r &      1m009 \\
2014/01/17 & 56674.927 &         16.45 (0.07) &     r &      1m011 \\
2013/07/27 & 56500.851 &         13.25 (0.02) &     i &      1m004 \\
2013/07/27 & 56500.905 &         13.23 (0.03) &     i &      1m004 \\
2013/07/28 & 56501.851 &         13.05 (0.03) &     i &      1m004 \\
2013/07/28 & 56501.905 &         13.04 (0.04) &     i &      1m004 \\
2013/07/29 & 56502.850 &         12.92 (0.02) &     i &      1m009 \\
2013/07/29 & 56502.851 &         12.95 (0.03) &     i &      1m004 \\
2013/08/02 & 56506.870 &         12.71 (0.03) &     i &      1m004 \\
2013/08/03 & 56507.911 &         12.66 (0.04) &     i &      1m008 \\
2013/08/04 & 56508.881 &         12.64 (0.04) &     i &      1m008 \\
2013/08/05 & 56509.949 &         12.59 (0.05) &     i &      1m008 \\
2013/08/06 & 56510.859 &         12.62 (0.04) &     i &      1m008 \\
2013/08/09 & 56513.877 &         12.54 (0.05) &     i &      1m008 \\
2013/08/09 & 56513.907 &         12.56 (0.03) &     i &      1m004 \\
2013/08/10 & 56514.680 &         12.57 (0.03) &     i &      1m010 \\
2013/08/11 & 56515.680 &         12.55 (0.03) &     i &      1m013 \\
2013/08/12 & 56516.801 &         12.56 (0.03) &     i &      1m004 \\
2013/08/13 & 56517.823 &         12.56 (0.01) &     i &      1m004 \\
2013/08/14 & 56518.820 &         12.54 (0.03) &     i &      1m004 \\
2013/08/15 & 56519.799 &         12.52 (0.04) &     i &      1m004 \\
2013/08/16 & 56520.792 &         12.55 (0.04) &     i &      1m005 \\
2013/08/17 & 56521.788 &         12.54 (0.04) &     i &      1m004 \\
2013/08/18 & 56522.869 &         12.58 (0.03) &     i &      1m008 \\
2013/08/20 & 56524.837 &         12.59 (0.04) &     i &      1m005 \\
2013/08/21 & 56525.824 &         12.60 (0.02) &     i &      1m004 \\
2013/08/22 & 56526.821 &         12.62 (0.02) &     i &      1m009 \\
2013/08/24 & 56529.130 &         12.66 (0.03) &     i &      1m011 \\
2013/08/25 & 56529.813 &         12.67 (0.02) &     i &      1m009 \\
2013/08/29 & 56533.971 &         12.75 (0.03) &     i &      1m008 \\
2013/08/31 & 56535.890 &         12.80 (0.04) &     i &      1m008 \\
2013/09/01 & 56536.929 &         12.82 (0.03) &     i &      1m008 \\
2013/09/03 & 56538.899 &         12.86 (0.05) &     i &      1m008 \\
2013/09/06 & 56541.916 &         12.91 (0.02) &     i &      1m008 \\
2013/09/08 & 56543.874 &         12.93 (0.05) &     i &      1m008 \\
2013/09/14 & 56549.852 &         13.02 (0.05) &     i &      1m008 \\
2013/09/24 & 56559.775 &         13.16 (0.04) &     i &      1m008 \\
2013/09/26 & 56561.769 &         13.19 (0.03) &     i &      1m008 \\
2013/09/29 & 56564.740 &         13.25 (0.04) &     i &      1m008 \\
2013/10/06 & 56572.464 &         13.36 (0.02) &     i &      1m010 \\
2013/10/08 & 56574.461 &         13.36 (0.04) &     i &      1m010 \\
2013/10/13 & 56579.481 &         13.48 (0.03) &     i &      1m010 \\
2013/10/16 & 56581.643 &         13.53 (0.03) &     i &      1m005 \\
2013/10/18 & 56583.649 &         13.60 (0.02) &     i &      1m004 \\
2013/10/20 & 56585.614 &         13.64 (0.06) &     i &      1m009 \\
2013/10/20 & 56585.643 &         13.64 (0.05) &     i &      1m005 \\
2013/10/22 & 56588.347 &         13.75 (0.04) &     i &      1m012 \\
2013/10/25 & 56590.598 &         13.86 (0.04) &     i &      1m008 \\
2013/10/27 & 56592.630 &         13.94 (0.04) &     i &      1m009 \\
2013/10/28 & 56593.573 &         14.03 (0.04) &     i &      1m004 \\
2013/10/29 & 56595.410 &         14.23 (0.03) &     i &      1m010 \\
2013/11/03 & 56599.728 &         15.06 (0.05) &     i &      1m005 \\
2013/11/04 & 56600.620 &         15.24 (0.05) &     i &      1m005 \\
2013/11/05 & 56602.342 &         15.46 (0.03) &     i &      1m010 \\
2013/11/07 & 56604.405 &         15.58 (0.04) &     i &      1m012 \\
2013/11/15 & 56611.654 &         15.73 (0.04) &     i &      1m004 \\
2013/11/18 & 56614.550 &         15.84 (0.04) &     i &      1m004 \\
2013/11/18 & 56614.600 &         15.84 (0.04) &     i &      1m004 \\
2013/11/19 & 56615.693 &         15.84 (0.04) &     i &      1m009 \\
2013/11/20 & 56617.387 &         15.89 (0.03) &     i &      1m010 \\
2013/11/22 & 56618.671 &         15.92 (0.03) &     i &      1m004 \\
2013/11/22 & 56619.401 &         15.89 (0.04) &     i &      1m012 \\
2013/11/24 & 56621.305 &         15.94 (0.05) &     i &      1m013 \\
2013/11/24 & 56621.354 &         15.94 (0.04) &     i &      1m012 \\
2013/11/28 & 56624.610 &         16.00 (0.04) &     i &      1m009 \\
2013/11/29 & 56625.604 &         16.02 (0.04) &     i &      1m005 \\
2013/12/03 & 56629.982 &         16.09 (0.04) &     i &      1m003 \\
2013/12/14 & 56640.615 &         16.30 (0.03) &     i &      1m009 \\
2014/01/17 & 56674.931 &         16.84 (0.07) &     i &      1m011 \\
2014/08/16 & 56885.872 &         19.43 (0.11) &     i &        NTT \\
2013/07/27 & 56500.862 &         13.40 (0.04) &     z &      1m004 \\
2013/07/28 & 56501.862 &         13.21 (0.04) &     z &      1m004 \\
2013/07/29 & 56502.862 &         13.10 (0.04) &     z &      1m009 \\
2013/07/29 & 56502.862 &         13.10 (0.04) &     z &      1m004 \\
2013/08/03 & 56507.866 &         12.79 (0.06) &     z &      1m008 \\
2013/08/04 & 56508.870 &         12.77 (0.07) &     z &      1m008 \\
2013/08/05 & 56509.938 &         12.77 (0.07) &     z &      1m008 \\
2013/08/06 & 56510.873 &         12.73 (0.06) &     z &      1m008 \\
2013/08/09 & 56513.846 &         12.68 (0.06) &     z &      1m008 \\
2013/08/09 & 56513.882 &         12.68 (0.06) &     z &      1m004 \\
2013/08/10 & 56514.817 &         12.67 (0.05) &     z &      1m009 \\
2013/08/13 & 56517.824 &         12.66 (0.06) &     z &      1m004 \\
2013/08/14 & 56518.821 &         12.67 (0.05) &     z &      1m004 \\
2013/08/15 & 56519.801 &         12.66 (0.06) &     z &      1m004 \\
2013/08/16 & 56520.794 &         12.68 (0.07) &     z &      1m005 \\
2013/08/17 & 56521.790 &         12.68 (0.07) &     z &      1m004 \\
2013/08/18 & 56522.870 &         12.69 (0.04) &     z &      1m008 \\
2013/08/21 & 56525.825 &         12.72 (0.04) &     z &      1m004 \\
2013/08/22 & 56526.822 &         12.74 (0.05) &     z &      1m009 \\
2013/08/24 & 56529.131 &         12.76 (0.05) &     z &      1m011 \\
2013/08/25 & 56529.814 &         12.76 (0.04) &     z &      1m009 \\
2013/08/29 & 56533.972 &         12.84 (0.04) &     z &      1m008 \\
2013/08/31 & 56535.891 &         12.88 (0.07) &     z &      1m008 \\
2013/09/01 & 56536.930 &         12.86 (0.07) &     z &      1m008 \\
2013/09/03 & 56538.901 &         12.89 (0.06) &     z &      1m008 \\
2013/09/06 & 56541.918 &         12.92 (0.05) &     z &      1m008 \\
2013/09/08 & 56543.876 &         12.95 (0.07) &     z &      1m008 \\
2013/09/14 & 56549.854 &         13.00 (0.06) &     z &      1m008 \\
2013/09/24 & 56559.776 &         13.10 (0.09) &     z &      1m008 \\
2013/09/26 & 56561.771 &         13.11 (0.04) &     z &      1m008 \\
2013/09/29 & 56564.743 &         13.16 (0.06) &     z &      1m008 \\
2013/10/06 & 56572.467 &         13.21 (0.07) &     z &      1m010 \\
2013/10/08 & 56574.463 &         13.24 (0.07) &     z &      1m010 \\
2013/10/13 & 56579.484 &         13.33 (0.07) &     z &      1m010 \\
2013/10/16 & 56581.637 &         13.38 (0.07) &     z &      1m005 \\
2013/10/18 & 56583.644 &         13.40 (0.05) &     z &      1m004 \\
2013/10/20 & 56585.616 &         13.47 (0.08) &     z &      1m009 \\
2013/10/20 & 56585.646 &         13.47 (0.06) &     z &      1m005 \\
2013/10/22 & 56588.349 &         13.55 (0.07) &     z &      1m012 \\
2013/10/25 & 56590.601 &         13.60 (0.05) &     z &      1m008 \\
2013/10/27 & 56592.635 &         13.69 (0.10) &     z &      1m009 \\
2013/10/28 & 56593.577 &         13.77 (0.10) &     z &      1m004 \\
2013/10/29 & 56595.414 &         13.88 (0.06) &     z &      1m010 \\
2013/11/03 & 56599.731 &         14.41 (0.08) &     z &      1m005 \\
2013/11/04 & 56600.624 &         14.59 (0.07) &     z &      1m005 \\
2013/11/05 & 56602.345 &         14.77 (0.07) &     z &      1m010 \\
2013/11/07 & 56604.412 &         14.86 (0.06) &     z &      1m012 \\
2013/11/15 & 56611.662 &         15.04 (0.06) &     z &      1m004 \\
2013/11/18 & 56614.558 &         15.15 (0.07) &     z &      1m004 \\
2013/11/18 & 56614.608 &         15.16 (0.07) &     z &      1m004 \\
2013/11/19 & 56615.700 &         15.12 (0.07) &     z &      1m009 \\
2013/11/20 & 56617.397 &         15.14 (0.09) &     z &      1m010 \\
2013/11/22 & 56618.676 &         14.65 (0.10) &     z &      1m004 \\
2013/11/22 & 56619.409 &         15.18 (0.06) &     z &      1m012 \\
2013/11/24 & 56621.311 &         15.21 (0.07) &     z &      1m013 \\
2013/11/24 & 56621.362 &         15.22 (0.07) &     z &      1m012 \\
2013/11/28 & 56624.617 &         15.20 (0.09) &     z &      1m009 \\
2013/11/29 & 56625.612 &         15.29 (0.06) &     z &      1m005 \\
2013/12/03 & 56629.992 &         15.34 (0.09) &     z &      1m003 \\
2013/12/14 & 56640.622 &         15.54 (0.07) &     z &      1m009 \\
2013/08/03 & 56507.753 &         12.15 (0.04) &     J &        REM \\
2013/08/06 & 56510.760 &         12.08 (0.02) &     J &        REM \\
2013/08/16 & 56520.850 &         11.96 (0.03) &     J &        REM \\
2013/08/17 & 56521.774 &         11.90 (0.08) &     J &   NTT+SOFI \\
2013/08/29 & 56533.700 &         12.00 (0.07) &     J &   NTT+SOFI \\
2013/09/05 & 56540.751 &         12.05 (0.03) &     J &        REM \\
2013/09/07 & 56542.918 &         12.09 (0.08) &     J &        REM \\
2013/09/17 & 56552.719 &         12.13 (0.04) &     J &        REM \\
2013/09/19 & 56554.733 &         12.20 (0.07) &     J &        REM \\
2013/09/23 & 56558.727 &         12.22 (0.03) &     J &        REM \\
2013/09/25 & 56560.824 &         12.23 (0.03) &     J &        REM \\
2013/10/02 & 56567.769 &         12.33 (0.02) &     J &        REM \\
2013/10/04 & 56569.728 &         12.37 (0.06) &     J &   NTT+SOFI \\
2013/10/04 & 56569.736 &         12.43 (0.11) &     J &   NTT+SOFI \\
2013/10/04 & 56569.775 &         12.35 (0.03) &     J &        REM \\
2013/10/06 & 56571.780 &         12.37 (0.02) &     J &        REM \\
2013/10/18 & 56583.663 &         12.61 (0.02) &     J &        REM \\
2013/10/21 & 56586.725 &         12.70 (0.01) &     J &        REM \\
2013/10/24 & 56589.772 &         12.80 (0.05) &     J &        REM \\
2013/10/27 & 56592.784 &         12.96 (0.02) &     J &        REM \\
2013/11/03 & 56599.557 &         13.95 (0.06) &     J &   NTT+SOFI \\
2013/11/03 & 56599.616 &         13.98 (0.03) &     J &        REM \\
2013/11/06 & 56602.622 &         14.38 (0.04) &     J &        REM \\
2013/11/09 & 56605.639 &         14.55 (0.04) &     J &        REM \\
2013/11/12 & 56608.721 &         14.74 (0.04) &     J &        REM \\
2013/11/13 & 56609.745 &         14.57 (0.09) &     J &   NTT+SOFI \\
2013/11/19 & 56615.731 &         14.94 (0.05) &     J &        REM \\
2013/11/22 & 56618.749 &         14.93 (0.06) &     J &        REM \\
2013/11/26 & 56622.562 &         14.92 (0.05) &     J &        REM \\
2013/12/10 & 56636.542 &         15.06 (0.12) &     J &   NTT+SOFI \\
2013/12/15 & 56641.572 &         15.33 (0.07) &     J &        REM \\
2013/12/18 & 56644.615 &         15.32 (0.07) &     J &        REM \\
2013/12/21 & 56647.619 &         15.37 (0.09) &     J &        REM \\
2013/12/24 & 56650.640 &         15.58 (0.11) &     J &        REM \\
2013/12/30 & 56656.637 &         15.63 (0.14) &     J &        REM \\
2014/01/01 & 56658.573 &         15.83 (0.17) &     J &        REM \\
2014/01/04 & 56661.573 &         15.66 (0.12) &     J &        REM \\
2014/01/10 & 56667.589 &         15.95 (0.15) &     J &        REM \\
2013/08/03 & 56507.755 &         12.12 (0.07) &     H &        REM \\
2013/08/06 & 56510.762 &         12.00 (0.07) &     H &        REM \\
2013/08/16 & 56520.852 &         11.80 (0.02) &     H &        REM \\
2013/08/17 & 56521.776 &         11.68 (0.08) &     H &   NTT+SOFI \\
2013/08/29 & 56533.702 &         11.80 (0.11) &     H &   NTT+SOFI \\
2013/09/05 & 56540.753 &         11.94 (0.03) &     H &        REM \\
2013/09/07 & 56542.919 &         11.94 (0.06) &     H &        REM \\
2013/09/17 & 56552.721 &         11.94 (0.04) &     H &        REM \\
2013/09/19 & 56554.734 &         12.09 (0.06) &     H &        REM \\
2013/09/23 & 56558.729 &         11.98 (0.05) &     H &        REM \\
2013/09/25 & 56560.826 &         12.01 (0.04) &     H &        REM \\
2013/10/02 & 56567.771 &         12.05 (0.05) &     H &        REM \\
2013/10/04 & 56569.730 &         12.08 (0.10) &     H &   NTT+SOFI \\
2013/10/04 & 56569.777 &         12.09 (0.05) &     H &        REM \\
2013/10/06 & 56571.782 &         12.16 (0.03) &     H &        REM \\
2013/10/18 & 56583.665 &         12.46 (0.09) &     H &        REM \\
2013/10/21 & 56586.727 &         12.53 (0.04) &     H &        REM \\
2013/10/24 & 56589.774 &         12.71 (0.04) &     H &        REM \\
2013/10/27 & 56592.786 &         12.88 (0.04) &     H &        REM \\
2013/11/03 & 56599.559 &         13.64 (0.09) &     H &   NTT+SOFI \\
2013/11/03 & 56599.617 &         13.61 (0.05) &     H &        REM \\
2013/11/06 & 56602.624 &         14.32 (0.11) &     H &        REM \\
2013/11/09 & 56605.641 &         14.15 (0.09) &     H &        REM \\
2013/11/12 & 56608.723 &         14.22 (0.11) &     H &        REM \\
2013/11/13 & 56609.747 &         14.25 (0.09) &     H &   NTT+SOFI \\
2013/11/22 & 56618.750 &         14.71 (0.11) &     H &        REM \\
2013/11/26 & 56622.564 &         14.66 (0.08) &     H &        REM \\
2013/12/10 & 56636.535 &         14.59 (0.08) &     H &   NTT+SOFI \\
2013/12/15 & 56641.573 &         15.07 (0.15) &     H &        REM \\
2013/12/18 & 56644.617 &         14.99 (0.10) &     H &        REM \\
2013/12/30 & 56656.638 &         15.26 (0.18) &     H &        REM \\
2014/01/01 & 56658.574 &         15.32 (0.18) &     H &        REM \\
2014/01/04 & 56661.575 &         15.68 (0.31) &     H &        REM \\
2014/01/10 & 56667.591 &         16.03 (0.30) &     H &        REM \\
2013/08/03 & 56507.744 &         11.99 (0.04) &    Ks &        REM \\
2013/08/06 & 56510.745 &         11.89 (0.04) &    Ks &        REM \\
2013/08/16 & 56520.905 &         11.78 (0.12) &    Ks &        REM \\
2013/08/17 & 56521.778 &         11.61 (0.08) &    Ks &   NTT+SOFI \\
2013/08/29 & 56533.704 &         11.75 (0.08) &    Ks &   NTT+SOFI \\
2013/09/17 & 56552.721 &         11.78 (0.03) &    Ks &        REM \\
2013/09/19 & 56554.733 &         11.89 (0.05) &    Ks &        REM \\
2013/09/23 & 56558.730 &         11.79 (0.09) &    Ks &        REM \\
2013/09/25 & 56560.824 &         11.90 (0.08) &    Ks &        REM \\
2013/10/04 & 56569.732 &         12.07 (0.09) &    Ks &   NTT+SOFI \\
2013/10/04 & 56569.777 &         11.85 (0.11) &    Ks &        REM \\
2013/10/06 & 56571.783 &         11.93 (0.12) &    Ks &        REM \\
2013/10/18 & 56583.654 &         12.22 (0.10) &    Ks &        REM \\
2013/10/21 & 56586.717 &         12.25 (0.08) &    Ks &        REM \\
2013/10/24 & 56589.763 &         12.81 (0.12) &    Ks &        REM \\
2013/10/27 & 56592.774 &         12.61 (0.08) &    Ks &        REM \\
2013/11/03 & 56599.561 &         13.61 (0.06) &    Ks &   NTT+SOFI \\
2013/11/03 & 56599.607 &         14.07 (0.17) &    Ks &        REM \\
2013/11/06 & 56602.608 &         14.24 (0.14) &    Ks &        REM \\
2013/11/13 & 56609.749 &         14.14 (0.10) &    Ks &   NTT+SOFI \\
2013/12/10 & 56636.528 &         14.29 (0.11) &    Ks &   NTT+SOFI \\

\end{supertabular}
